Domain Influence in MRI Medical Image Segmentation: spatial versus k-space inputs

Transformer-based networks applied to image patches have achieved cutting-edge performance in many vision tasks. However, lacking the built-in bias of convolutional neural networks (CNN) for local image statistics, they require large datasets and modifications to capture relationships between patches, especially in segmentation tasks. Images in the frequency domain might be more suitable for the attention mechanism, as local features are represented globally. By transforming images into the frequency domain, local features are represented globally. Due to MRI data acquisition properties, these images are particularly suitable. This work investigates how the image domain (spatial or k-space) affects segmentation results of deep learning (DL) models, focusing on attention-based networks and other non-convolutional models based on MLPs. We also examine the necessity of additional positional encoding for Transformer-based networks when input images are in the frequency domain. For evaluation, we pose a skull stripping task and a brain tissue segmentation task. The attention-based models used are PerceiverIO and a vanilla Transformer encoder. To compare with non-attention-based models, an MLP and ResMLP are also trained and tested. Results are compared with the Swin-Unet, the state-of-the-art medical image segmentation model. Experimental results show that using k-space for the input domain can significantly improve segmentation results. Also, additional positional encoding does not seem beneficial for attention-based networks if the input is in the frequency domain. Although none of the models matched the Swin-Unet's performance, the less complex models showed promising improvements with a different domain choice.

==> plot_tissue_domains.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    xbar,
    bar width=0.2,
    ytick={1,2,3,4,5,6},
    yticklabels={Swin-Unet, nnU-Net, ResMLP, MLP, Trans. Encoder, PerceiverIO},
    yticklabel style={font=\small}, % Adjust font size of yticklabels
    xlabel={Dice score},
    legend style={
        at={(0.5, 1.1)}, % Adjust the position of the legend
        anchor=north, % Anchor the legend to the north-east
        legend columns=-1,
        legend cell align={left}, % Align the legend text to the left
        column sep=5pt, % Adjust the space between legend columns
    },
    width=11cm, % Adjust the width manually
    height=8cm, % Adjust the height manually
    xmajorgrids=true, % Add grid lines for the x-axis ticks
    grid style={dashed,gray!30}, % Customize the grid style
    % nodes near coords, % Add the values next to the bars
    % nodes near coords align={horizontal}, % Align the values horizontally
    nodes near coords style={font=\scriptsize},
    xmin=0.4, % Set the minimum x-value
    xmax=1.02, % Set the maximum x-value
    ]
    % Spatial
    \addplot+[error bars/.cd,
    x dir=both,x explicit]
    coordinates {
        (0.912,1) +- (0.01, 0.0)
        (0.956,2) +- (0.01, 0.0)
        (0.876,3) +- (0.0184, 0.0)
        (0.625,4) +- (0.0331, 0.0)
        (0.698,5) +- (0.0308, 0.0)
        (0.418,6) +- (0.0775, 0.0)};
    \addplot+[error bars/.cd,
    x dir=both,x explicit]
    % K-Space
    coordinates {
        (0.815,3) +- (0.0212, 0.0)
        (0.690,4) +- (0.0527, 0.0)
        (0.790,5) +- (0.0248, 0.0)
        (0.461,6) +- (0.1125, 0.0)};
    \addplot+[error bars/.cd,
    x dir=both,x explicit]
    % K-Space-to-Spatial
    coordinates {
        (0.883,3) +- (0.0211, 0.0)
        (0.676,4) +- (0.0292, 0.0)
        (0.861,5) +- (0.0221, 0.0)
        (0.419,6) +- (0.0810, 0.0)};

    \legend{Spatial, K-Space, K-Space $\rightarrow$ Spatial}
    \end{axis}
    \end{tikzpicture}
    \caption{Mean and standard deviations of the Dice score among all models on brain tissue segmentation in spatial, k-space, and k-space-to-spatial domain. The mean values are represented by the bars and the standard deviations are indicated by the error bars.}
    \label{fig:tissue_domains}
\end{figure}

